ALIAS: Evaluating Performance and Memorization in LLM-Written TLA+ Specifications

Memorization inflates the benchmark scores of large language models (LLMs), since a model can reproduce answers it saw in training. Researchers test for it with consistent identifier renaming (CIR), which gives every identifier in a task a new name, and treat a lower score on the renamed task as evidence of recall. We test this method on the Temporal Logic of Actions Plus (TLA+) language, whose model checker acts as an oracle by confirming whether a renamed task preserves the exact behaviors of the original. Across 111 TLA+-Bench tasks, renaming lowers the correctness of Claude Opus 4.8 from 28% to 18% and of GPT-5 from 9% to 7%. Most of this decrease comes from how the test grades, which requires exact names that most descriptions never state. Grading by behavior shrinks the decrease to about 3 percentage points for Opus 4.8 and to 0 for GPT-5. In two model families fine-tuned on disjoint halves of the tasks, renaming removes about half of the training gain in likelihood and costs 4.9 percentage points (Qwen) and 1.3 percentage points (Gemma) on unseen tasks. A lower score after renaming therefore mixes memorization, name-based grading, and the cost of new names.

==> figures/pipeline.tex <==
% Study design figure (TikZ): a shared test-set strip, then 1 panel of equal weight per research question.
% Grayscale key used in every panel: models = black, grading = gray, controls = white.
\begin{tikzpicture}[
  font=\scriptsize, >={Stealth[length=2mm]},
  box/.style={draw=black!65, fill=#1, rounded corners=3pt, align=center, inner sep=3pt, line width=0.6pt},
  model/.style={box=black, text=white},
  grade/.style={box=black!25},
  ctrl/.style={draw=black!70, fill=white, rounded corners=3pt, align=center, inner sep=2.5pt, line width=0.6pt},
  arr/.style={->, draw=black!70, line width=0.8pt},
  doc/.style={draw=#1!70!black, fill=#1, line width=0.6pt, minimum width=9mm, minimum height=10mm,
              align=center, inner sep=1pt, path picture={
                \fill[white] ([xshift=-2.4mm]path picture bounding box.north east) -- (path picture bounding box.north east)
                  -- ([yshift=-2.4mm]path picture bounding box.north east) -- cycle;
                \draw[#1!70!black, line width=0.6pt] ([xshift=-2.4mm]path picture bounding box.north east)
                  -- ([xshift=-2.4mm,yshift=-2.4mm]path picture bounding box.north east)
                  -- ([yshift=-2.4mm]path picture bounding box.north east);}},
  rq/.style={draw=black!60, dashed, rounded corners=5pt, fill=black!2, line width=0.8pt,
             minimum width=53mm, minimum height=48mm},
  rqtitle/.style={font=\bfseries\scriptsize, anchor=north west},
  q/.style={font=\itshape\scriptsize, text=black!75, align=left, anchor=north west, text width=50mm},
  ttl/.style={font=\bfseries\scriptsize}]

% =============== shared test set ===============
\begin{scope}[yshift=4.5mm]
\node[draw=black!25, fill=black!4, rounded corners=5pt, minimum width=171mm, minimum height=27mm] (T) at (85.5mm,-3.5mm) {};
\node[ttl, anchor=north west] at ($(T.north west)+(1.5mm,-1mm)$) {TEST SET};
\node[doc=black!45!white] (tla) at (10mm,-1.5mm) {\texttt{.tla}};
\node[doc=black!25!white] (cfg) at (21mm,-1.5mm) {\texttt{.cfg}};
\node[draw=black!40, rounded corners=3pt, inner sep=1.5mm, fit=(tla)(cfg)] (src) {};
\node[font=\tiny, align=center, anchor=north] at (src.south) {146 system specifications\\(\tla-Bench)};
\node[box=white, minimum width=22mm, minimum height=9mm] (ren) at (45mm,-1.5mm) {\textbf{CIR}\\\texttt{hr} $\mapsto$ \texttt{Tp}};
\node[draw=black!50, fill=white, diamond, aspect=1.6, inner sep=0.5pt, align=center, line width=0.6pt]
  (chk) at (70mm,-1.5mm) {\textbf{SANY}\\\textbf{+ TLC}};
\node[box=black!25, minimum width=18mm] (set) at (93mm,-1.5mm) {\textbf{111 tasks}};
\node[doc=black!45!white, minimum width=19mm, minimum height=6mm] (d1) at (120mm,-1.5mm) {original};
\node[doc=white, minimum width=19mm, minimum height=6mm, draw=black!80] (d2) at (140mm,-1.5mm) {random};
\node[doc=black, text=white, minimum width=19mm, minimum height=6mm] (d3) at (160mm,-1.5mm) {meaningful};
\node[font=\tiny, text=black!75, anchor=south] at (140mm,3mm) {task descriptions};
\node[font=\tiny, text=black!75, anchor=north] at (130mm,-6mm) {};
\node[font=\tiny, text=black!75, anchor=north] at (160mm,-6mm) {};
\draw[arr] (src.east) -- (ren.west);
\draw[arr] (ren.east) -- (chk.west);
\node[box=black!10, minimum width=16mm, font=\tiny] (ex) at (70mm,-12.5mm) {excluded (35)};
\draw[arr, draw=gray, dashed] (chk.south) -- node[right, text=black, font=\tiny]{fail} (ex.north);
\draw[arr, draw=black] (chk.east) -- node[above, text=black, font=\tiny]{pass} (set.west);
\node[draw=black!40, rounded corners=3pt, inner sep=1.2mm, fit=(d1)(d2)(d3)] (D) {};
\draw[arr] (set.east) -- (D.west);
\end{scope}

% =============== 3 panels, each with the same rows: models, grading, controls ===============
\node[font=\scriptsize\bfseries, anchor=east] at (-0.5mm,-37mm) {MODELS};
\node[font=\scriptsize\bfseries, anchor=east] at (-0.5mm,-49mm) {GRADING};
\node[font=\scriptsize\bfseries, anchor=east] at (-0.5mm,-61.5mm) {CONTROLS};

% ---------- RQ1 ----------
\node[rq] (R1) at (27mm,-46mm) {};
\node[rqtitle] at ($(R1.north west)+(1.5mm,-1mm)$) {EXPERIMENT 1: FRONTIER MODELS};
\node[q] at ($(R1.north west)+(1.5mm,-5mm)$) {Renaming under the name-based grading of benchmarks};
\node[model, minimum width=22mm] (opus) at (15mm,-37mm) {Claude Opus 4.8};
\node[model, minimum width=22mm] (gpt) at (39mm,-37mm) {GPT-5};
\node[grade, minimum width=46mm] (gn) at (27mm,-49mm) {name-based grading};
\node[ctrl, font=\tiny, minimum width=15mm] (c1a) at (10mm,-61.5mm) {hidden vs\\stated names};
\node[ctrl, font=\tiny, minimum width=15mm] (c1b) at (27mm,-61.5mm) {meaningful\\names};
\node[ctrl, font=\tiny, minimum width=15mm] (c1c) at (44mm,-61.5mm) {file\\continuation};
\draw[arr] (opus.south) -- (opus.south |- gn.north);
\draw[arr] (gpt.south) -- (gpt.south |- gn.north);
\draw[arr] (gn.south) -- ++(0,-2mm) -| (c1a.north);
\draw[arr] (gn.south) -- (c1b.north);
\draw[arr] (gn.south) -- ++(0,-2mm) -| (c1c.north);

% ---------- RQ2 ----------
\node[rq] (R2) at (85.5mm,-46mm) {};
\node[rqtitle] at ($(R2.north west)+(1.5mm,-1mm)$) {EXPERIMENT 2: TRAINING EXPOSURE};
\node[q] at ($(R2.north west)+(1.5mm,-5mm)$) {Renaming on specifications a model saw or did not see in training};
\node[model, font=\tiny, minimum width=21mm] (qA) at (73.5mm,-37mm) {Qwen 14B\\292 shared + half A};
\node[model, font=\tiny, minimum width=21mm] (qB) at (97.5mm,-37mm) {Qwen 14B\\292 shared + half B};
\node[grade, minimum width=46mm] (g2) at (85.5mm,-49mm) {name-based grading and\\behavior-based grading};
\node[ctrl, font=\tiny, minimum width=46mm] (h) at (85.5mm,-61.5mm)
  {seen vs unseen $\times$ original vs renamed,\\truncation, log-likelihood,\\specification-only exposure (2 more models)};
\draw[arr] (qA.south) -- (qA.south |- g2.north);
\draw[arr] (qB.south) -- (qB.south |- g2.north);
\draw[arr] (g2.south) -- (h.north);

% ---------- RQ3 ----------
\node[rq] (R3) at (144mm,-46mm) {};
\node[rqtitle] at ($(R3.north west)+(1.5mm,-1mm)$) {EXPERIMENT 3: GRADING BY BEHAVIOR};
\node[q] at ($(R3.north west)+(1.5mm,-5mm)$) {Renaming when the grade checks behavior and ignores names};
\node[model, minimum width=46mm] (m3) at (144mm,-37mm) {Claude Opus 4.8 and GPT-5\\(same outputs as Experiment 1)};
\node[grade, minimum width=46mm] (g3) at (144mm,-49mm) {behavior-based grading};
\node[ctrl, font=\tiny, minimum width=21mm] (c3a) at (132.5mm,-61.5mm) {references and renamed\\copies must pass};
\node[ctrl, font=\tiny, minimum width=21mm] (c3b) at (155.5mm,-61.5mm) {mutants with other\\behavior must fail};
\draw[arr] (m3.south) -- (g3.north);
\draw[arr] (g3.south) -- ++(0,-2mm) -| (c3a.north);
\draw[arr] (g3.south) -- ++(0,-2mm) -| (c3b.north);

% =============== links from the test set: 1 bus from the descriptions to every panel ===============
\coordinate (bus) at ($(D.south |- T.south)+(0,-2mm)$);
\draw[draw=black!70, line width=0.8pt] (D.south) -- (bus);
\draw[draw=black!70, line width=0.8pt] (bus -| R1.north) -- (bus -| R3.north);
\draw[arr] (bus -| R1.north) -- (R1.north);
\draw[arr] (bus -| R2.north) -- (R2.north);
\draw[arr] (bus -| R3.north) -- (R3.north);
\fill[black!70] (bus) circle (0.6mm);
\end{tikzpicture}

